Phases of rotating black objects in d = 5 Einstein-Gauss-Bonnet theory

We consider several different classes of asymptotically flat, rotating black objects in d = 5 Einstein-Gauss-Bonnet (EGB) theory. These are first the black holes with two equal-magnitude angular momenta, in which case extremal configurations are studied as well. Numerical evidence is also given for the existence of EGB generalizations of the Myers-Perry black holes with a single plane of rotation and of the Emparan-Reall balanced black rings. All solutions approach asymptotically the Minkowski background and present no singularities outside and on the horizon. The numerical results suggest that for any mass of the solutions and any topology of the horizon, the rotating configurations exist up to a maximal value of the GB coupling constant, while the solutions with a spherical horizon topology still satisfy the Einstein gravity bound on angular momentum.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
